Centralized RAN for Future Low-Power Wide-Area Networks: A LoRa Case Study

In recent years, low-power wide-area network (LPWAN) technologies have gained significant traction as a connectivity option for Internet of Things (IoT) applications. While these networks have been successful in providing long-range, low-power, and low-cost connectivity, they currently face scalability, reliability, and efficiency challenges that require immediate attention. In this paper, we first identify important challenges for LPWANs. We then advocate for the introduction of a centralized radio access network (C-RAN) architecture tailored for LPWANs and present a proof-of-concept implementation and deployment of the proposed C-RAN for the widely popular long range (LoRa) standard. We also provide experimental results to demonstrate and quantify the increased sensitivity that can be obtained from joint processing of the baseband signals of multiple receivers, enabled by the proposed centralized architecture in quasi-static scenarios and drone-mounted transmitters.

==> fig/tikz/diversity_gain_merged_single_match_drone.tikz <==
\tikzset{
  ModifiedBG/.style={
    show background rectangle,
    background rectangle/.style={fill=none, fill opacity=0.4}
  }
}
\begin{tikzpicture}[show background rectangle,
    background rectangle/.style={fill=none}]
\pgfplotsset{
compat=1.11,
}
\begin{axis}[%
width=\linewidth,
height=.78\linewidth,
name=main,
xmin=-25,
xmax=-4,
xlabel={SNR (dB)},
ymode=log,
ymin=7e-3,
ymax=1,
yminorticks=true,
ylabel={Frame Error Rate},
label style={font=\small},
xlabel style={yshift=2.9pt},
ylabel style={yshift=-4pt},
ticklabel style={font=\footnotesize},
xticklabel style={yshift=-2pt},
yticklabel style={xshift=2.5pt},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=2, 
legend image post style={scale=0.8},
clip mode = individual,
]


\addplot [color=commblue,  line width=1.5pt, mark=*,mark size=2.3pt]
  table[row sep=crcr]{%
-25	0.836327345309381\\
-23	0.467065868263473\\
-21	0.22873\\
-19	0.07231\\
-17	0.01791\\
-15	0.00356\\
-13	0.00078\\
-11	0.0001\\
-9	2e-05\\
-7	2e-05\\
-5	0\\
-3	0\\
-1	0\\
};
\label{sf10_comb_0kmh}

% \addlegendentry{$\text{0kmh comb sf10, 4 RRHs, combining}_\text{m}\text{ethod proba likelihood}_\text{a}\text{pprox}_\text{w}\text{ith}_\text{m}\text{axlog, perfect csi 0 mxa}_\text{l}\text{og 1}$}

\addplot [color=groseille, line width=1.5pt, mark=*,mark size=2.3pt]
  table[row sep=crcr]{%
-25	0.944111776447106\\
-23	0.714570858283433\\
-21	0.44365\\
-19	0.18815\\
-17	0.05964\\
-15	0.01476\\
-13	0.00331\\
-11	0.00055\\
-9	0.0001\\
-7	3e-05\\
-5	1e-05\\
-3	0\\
-1	0\\
};
\label{sf10_best_0kmh}
% \addlegendentry{$\text{0kmh best RRH sf10, 4 RRHs, combining}_\text{m}\text{ethod proba likelihood}_\text{a}\text{pprox}_\text{w}\text{ith}_\text{m}\text{axlog, perfect csi 0 mxa}_\text{l}\text{og 1}$}


\addplot [color=groseille,, line width=1.5pt, mark=diamond*, mark size=3pt, mark options={solid}]
  table[row sep=crcr]{%
-25	1\\
-23	0.998003992015968\\
-21	0.972055888223553\\
-19	0.87933\\
-17	0.67684\\
-15	0.42152\\
-13	0.21067\\
-11	0.08439\\
-9	0.02822\\
-7	0.00649\\
-5	0.00124\\
-3	0.00016\\
-1	0\\
};
% \addlegendentry{$\text{10kmh best RRH sf10, 4 RRHs, combining}_\text{m}\text{ethod proba likelihood}_\text{a}\text{pprox}_\text{w}\text{ith}_\text{m}\text{axlog, perfect csi 0 mxa}_\text{l}\text{og 1 fs250}$}
\label{sf10_best_10kmh}

\addplot [color=commblue,, line width=1.5pt, mark=diamond*, mark size=3pt, mark options={solid}]
  table[row sep=crcr]{%
-25	0.984031936127745\\
-23	0.840319361277445\\
-21	0.451097804391218\\
-19	0.1612\\
-17	0.0416\\
-15	0.009\\
-13	0.001\\
-11	0\\
-9	0\\
-7	0\\
-5	0\\
-3	0\\
-1	0\\
};
% \addlegendentry{$\text{10kmh comb sf10, 4 RRHs, combining}_\text{m}\text{ethod proba likelihood}_\text{a}\text{pprox}_\text{w}\text{ith}_\text{m}\text{axlog, perfect csi 0 mxa}_\text{l}\text{og 1 fs250}$}
\label{sf10_comb_10kmh}



\addplot [color=commblue,line width=1.5pt, mark size=1.2pt, mark=none, mark options={solid,fill}]
  table[row sep=crcr]{-10 0.0001\\}; 
\label{cran}

\addplot [color=groseille,line width=1.5pt, mark size=1.2pt, mark=none, mark options={solid,fill}]
  table[row sep=crcr]{-10 0.0001\\}; 
\label{dran}


\draw[draw=black!80,->,>=stealth, line width=1.4pt] (-15.4,0.02) -- (-15.4+6.9,0.02) node[midway ,above,fill=white,fill opacity=0.8,yshift=2pt,xshift=-2pt,inner sep=1pt] {\footnotesize $6.8$\,dB};


\draw[draw=black!80,<-,>=stealth, line width=1.4pt,xshift=0pt] (axis cs:-15.9,0.018) -- (axis cs:-15.9+7.5,0.018) node[midway ,below,fill=white,fill opacity=0.8,yshift=-2pt,inner sep=1pt,xshift=4pt] {\footnotesize 7.5\,dB};


\end{axis}


        \node [draw,fill=white,inner sep=2pt,outer sep=2pt, at={(main.north east)},yshift=0pt,xshift=0pt,anchor=north east,inner sep=1pt,inner xsep=-1pt,text width = {}]{
      \footnotesize
      \setlength{\tabcolsep}{2pt}
      \begin{tabular}{c|c|c}
        \multicolumn{1}{c}{Vel.(km/h)}&\multicolumn{1}{c}{0}& 10\\
        \hline
        \raisebox{1pt}{\strut}D-RAN &\ref{sf10_best_0kmh} &\ref{sf10_best_10kmh} \\
                 C-RAN  & \ref{sf10_comb_0kmh} &\ref{sf10_comb_10kmh} \\
          \end{tabular}
          };



\end{tikzpicture}%

